Unitary Friedberg--Jacquet periods and anticyclotomic p-adic L-functions

We extend the construction of the $p$-adic $L$-function interpolating unitary Friedberg--Jacquet periods in previous work of the author to include the $p$-adic variation of Maass--Shimura differential operators. In particular, we develop a theory of nearly overconvergent automorphic forms in higher degrees of coherent cohomology for unitary Shimura varieties generalising previous work for modular curves. The construction of this $p$-adic $L$-function can be viewed as a higher-dimensional generalisation of the work of Bertolini--Darmon--Prasanna and Castella--Hsieh, and the inclusion of this extra variable arising from the $p$-adic iteration of differential operators will play a key role in relating values of this $p$-adic $L$-function to $p$-adic regulators of special cycles on unitary Shimura varieties.

==> fig1.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,479); %set diagram left start at 0, and has height of 479

%Straight Lines [id:da8030756754913774] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (350,370) -- (350,132) ;
\draw [shift={(350,130)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da3404679016580523] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ]   (210,250) -- (488,250) ;
\draw [shift={(490,250)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.42 ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Shape: Rectangle [id:dp5222848207862026] 
\draw  [fill={rgb, 255:red, 241; green, 241; blue, 241 }  ,fill opacity=1 ] (320,220) -- (380,220) -- (380,280) -- (320,280) -- cycle ;
%Shape: Rectangle [id:dp8909183423064054] 
\draw  [fill={rgb, 255:red, 241; green, 241; blue, 241 }  ,fill opacity=1 ] (320,150) -- (380,150) -- (380,190) -- (320,190) -- cycle ;
%Shape: Rectangle [id:dp9913161301068618] 
\draw  [fill={rgb, 255:red, 241; green, 241; blue, 241 }  ,fill opacity=1 ] (320,310) -- (380,310) -- (380,350) -- (320,350) -- cycle ;
%Shape: Rectangle [id:dp009910227281157202] 
\draw  [fill={rgb, 255:red, 241; green, 241; blue, 241 }  ,fill opacity=1 ] (230,220) -- (290,220) -- (290,280) -- (230,280) -- cycle ;
%Shape: Rectangle [id:dp4635401085780513] 
\draw  [fill={rgb, 255:red, 241; green, 241; blue, 241 }  ,fill opacity=1 ] (410,220) -- (470,220) -- (470,280) -- (410,280) -- cycle ;
%Shape: Rectangle [id:dp22462603258835656] 
\draw  [fill={rgb, 255:red, 241; green, 241; blue, 241 }  ,fill opacity=1 ] (230,150) -- (290,150) -- (290,190) -- (230,190) -- cycle ;
%Shape: Rectangle [id:dp2990787553140589] 
\draw  [fill={rgb, 255:red, 241; green, 241; blue, 241 }  ,fill opacity=1 ] (410,150) -- (470,150) -- (470,190) -- (410,190) -- cycle ;
%Shape: Rectangle [id:dp68588637236812] 
\draw  [fill={rgb, 255:red, 241; green, 241; blue, 241 }  ,fill opacity=1 ] (230,310) -- (290,310) -- (290,350) -- (230,350) -- cycle ;
%Shape: Rectangle [id:dp9281042768758939] 
\draw  [fill={rgb, 255:red, 241; green, 241; blue, 241 }  ,fill opacity=1 ] (410,310) -- (470,310) -- (470,350) -- (410,350) -- cycle ;
%Straight Lines [id:da28715006376553465] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (230,150) -- (230,350) ;
%Straight Lines [id:da014166668295681917] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (230,150) -- (470,150) ;
%Straight Lines [id:da8558103211493455] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (230,350) -- (470,350) ;
%Straight Lines [id:da9655516692130622] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (470,150) -- (470,350) ;
%Straight Lines [id:da5788945398558377] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (290,150) -- (290,360) ;
%Straight Lines [id:da115646847664849] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (320,150) -- (320,360) ;
%Straight Lines [id:da5318636145184872] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (380,150) -- (380,360) ;
%Straight Lines [id:da8721106219751598] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (410,150) -- (410,360) ;
%Straight Lines [id:da16602745542767594] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (220,190) -- (470,190) ;
%Straight Lines [id:da5305287843689546] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (220,220) -- (470,220) ;
%Straight Lines [id:da20346730567210247] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (220,280) -- (470,280) ;
%Straight Lines [id:da2388891786236319] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (220,310) -- (470,310) ;

% Text Node
\draw (350.68,234.95) node  [font=\tiny] [align=left] {$\displaystyle \Sigma ^{\opn{geom}}$};
% Text Node
\draw (340,252) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -1$};
% Text Node
\draw (196.89,189.95) node  [font=\tiny] [align=left] {$\displaystyle \lambda _{n,\tau _{1}} +1$};
% Text Node
\draw (206.23,219.95) node  [font=\tiny] [align=left] {$\displaystyle \lambda _{n,\tau _{1}}$};
% Text Node
\draw (190.3,310.95) node  [font=\tiny] [align=left] {$\displaystyle -( \lambda _{n,\tau _{1}} +1)$};
% Text Node
\draw (199.81,280.95) node  [font=\tiny] [align=left] {$\displaystyle -\lambda _{n,\tau _{1}}$};
% Text Node
\draw (422.89,365.95) node  [font=\tiny] [align=left] {$\displaystyle \lambda _{n,\tau _{0}} +1$};
% Text Node
\draw (270.3,365.95) node  [font=\tiny] [align=left] {$\displaystyle -( \lambda _{n,\tau _{0}} +1)$};
% Text Node
\draw (373.23,365.95) node  [font=\tiny] [align=left] {$\displaystyle \lambda _{n,\tau _{0}}$};
% Text Node
\draw (327,366) node  [font=\tiny] [align=left] {$\displaystyle -\lambda _{n,\tau _{0}}$};
% Text Node
\draw (502.3,250.31) node  [font=\scriptsize] [align=left] {$\displaystyle \ell _{\tau _{0}}$};
% Text Node
\draw (350.3,121.31) node  [font=\scriptsize] [align=left] {$\displaystyle \ell _{\tau _{1}}$};
% Text Node
\draw (248,162) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -1$};
% Text Node
\draw (428,162) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -1$};
% Text Node
\draw (428,323) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -1$};
% Text Node
\draw (249,323) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -1$};
% Text Node
\draw (247,252) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +1$};
% Text Node
\draw (431,252) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +1$};
% Text Node
\draw (339,334) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +1$};
% Text Node
\draw (338,171) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +1$};
% Text Node
\draw (441.5,236) node  [font=\tiny] [align=left] {$ \Sigma_{\tau_0,+}^{\opn{an}}$};
% Text Node
\draw (352,321) node  [font=\tiny] [align=left] {$ \Sigma_{\tau_1,-}^{\opn{an}}$};
% Text Node
\draw (257,236) node  [font=\tiny] [align=left] {$ \Sigma_{\tau_0,-}^{\opn{an}}$};
% Text Node
\draw (350,159) node  [font=\tiny] [align=left] {$ \Sigma_{\tau_1,+}^{\opn{an}}$};


\end{tikzpicture}
